Multipliers for nonlinearities with monotone bounds

We consider Lurye (sometimes written Lur'e) systems whose nonlinear operator is characterised by a possibly multivalued nonlinearity that is bounded above and below by monotone functions. Stability can be established using a sub-class of the Zames-Falb multipliers. The result generalises similar approaches in the literature. Appropriate multipliers can be found using convex searches. Because the multipliers can be used for multivalued nonlinearities they can be applied after loop transformation. We illustrate the power of the new mutlipliers with two examples, one in continuous time and one in discrete time: in the first the approach is shown to outperform available stability tests in the literature; in the second we focus on the special case for asymmetric saturation with important consequences for systems with non-zero steady state exogenous signals.

==> fig_3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Dec 10 16:24:40 GMT 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="55" y-min="0" y-max="10" auto-bounding="true">
%<parallelogram p3= "(20,0)"
%	 p2= "(20,10)"
%	 p1= "(10,10)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(45,0)"
%	 p2= "(45,10)"
%	 p1= "(35,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,5);(10,5);(0,5);(0,5)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<multicurve points= "(35,5);(35,5);(20,5);(20,5)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<multicurve points= "(55,5);(55,5);(45,5);(45,5)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$M^{-1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$x(t)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(27.5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$u(t)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$y(t)$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(55,10)(0,0)
\linethickness{0.3mm}
\put(10,10){\line(1,0){10}}
\put(10,0){\line(0,1){10}}
\put(20,0){\line(0,1){10}}
\put(10,0){\line(1,0){10}}
\linethickness{0.3mm}
\put(35,10){\line(1,0){10}}
\put(35,0){\line(0,1){10}}
\put(45,0){\line(0,1){10}}
\put(35,0){\line(1,0){10}}
\linethickness{0.3mm}
\put(0,5){\line(1,0){10}}
\put(0,5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(20,5){\line(1,0){15}}
\put(20,5){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(45,5){\line(1,0){10}}
\put(45,5){\vector(-1,0){0.12}}
\put(15,5){\makebox(0,0)[cc]{$\phi$}}

\put(40,5){\makebox(0,0)[cc]{$M^{-1}$}}

\put(50,10){\makebox(0,0)[cc]{$x$}}

\put(27.5,10){\makebox(0,0)[cc]{$u$}}

\put(5,10){\makebox(0,0)[cc]{$y$}}

\end{picture}


==> fig_6.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Dec 10 16:31:42 GMT 2014
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="42.5" y-min="0" y-max="25" auto-bounding="true">
%<parallelogram p3= "(20,15)"
%	 p2= "(20,25)"
%	 p1= "(10,25)"
%	 fill-style= "none"
%	 />
%<parallelogram p3= "(20,0)"
%	 p2= "(20,10)"
%	 p1= "(10,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(10,20);(10,20);(0,20);(0,20)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<multicurve points= "(27.5,20);(27.5,20);(20,20);(20,20)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<multicurve points= "(42.5,20);(42.5,20);(32.5,20);(32.5,20)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\phi$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$1/k$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\tilde{u}(t)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(25,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$u(t)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,25)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$y(t)$
%</text>
%<ellipse p3= "(32.5,17.5)"
%	 p2= "(32.5,22.5)"
%	 p1= "(27.5,22.5)"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 fill-style= "none"
%	 />
%<multicurve points= "(5,20);(5,20);(5,5);(5,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(5,5);(5,5);(10,5);(10,5)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%<multicurve points= "(20,5);(20,5);(30,5);(30,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(30,5);(30,5);(30,17.5);(30,17.5)"
%	 fill-style= "none"
%	 right-arrow= "head"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(42.5,25)(0,0)
\linethickness{0.3mm}
\put(10,25){\line(1,0){10}}
\put(10,15){\line(0,1){10}}
\put(20,15){\line(0,1){10}}
\put(10,15){\line(1,0){10}}
\linethickness{0.3mm}
\put(10,10){\line(1,0){10}}
\put(10,0){\line(0,1){10}}
\put(20,0){\line(0,1){10}}
\put(10,0){\line(1,0){10}}
\linethickness{0.3mm}
\put(0,20){\line(1,0){10}}
\put(0,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(20,20){\line(1,0){7.5}}
\put(20,20){\vector(-1,0){0.12}}
\linethickness{0.3mm}
\put(32.5,20){\line(1,0){10}}
\put(32.5,20){\vector(-1,0){0.12}}
\put(15,20){\makebox(0,0)[cc]{$\phi$}}

\put(15,5){\makebox(0,0)[cc]{$1/k$}}

\put(40,25){\makebox(0,0)[cc]{$\tilde{u}$}}

\put(25,25){\makebox(0,0)[cc]{$u$}}

\put(5,25){\makebox(0,0)[cc]{$y$}}

\linethickness{0.3mm}
\put(30,20){\circle{5}}

\linethickness{0.3mm}
\put(5,5){\line(0,1){15}}
\linethickness{0.3mm}
\put(5,5){\line(1,0){5}}
\put(10,5){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(20,5){\line(1,0){10}}
\linethickness{0.3mm}
\put(30,5){\line(0,1){12.5}}
\put(30,17.5){\vector(0,1){0.12}}
\end{picture}

